Partial absence of cosine problem in 3d Lorentzian spin foams

We study the semi-classical limit of the recently proposed coherent spin foam model for (2+1) Lorentzian quantum gravity. Specifically, we analyze the gluing equations derived from the stationary phase approximation of the vertex amplitude. Typically these exhibit two solutions yielding a cosine of the Regge action. However, by inspection of the algebraic equations as well as their geometrical realization, we show in this note that the behavior is more nuanced: when all triangles are either spacelike or timelike, two solutions exist. In any other case, only a single solution is obtained, thus yielding a single Regge exponential.

==> Pics/braket_black1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={coh_black}] (1) at (-0.75, 0.25) {};
		\node [style={coh_black}] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1) to (5);
		\draw [style=blockline] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> Pics/dev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Node] (23) at (0.5, -0.5) {};
		\node [style=Node] (24) at (-1.5, -0.5) {};
		\node [style=Node] (26) at (-0.5, 1.25) {};
		\node [style=Node] (27) at (1.5, 1.25) {};
		\node [style=Node] (28) at (2.5, -0.5) {};
		\node [style=Node] (29) at (3.5, 1.25) {};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=none] (31) at (1.5, -0.5) {};
		\node [style=none] (32) at (2.5, 1.25) {};
		\node [style=none] (33) at (0.5, 1.25) {};
		\node [style=none] (34) at (-1, 0.25) {};
		\node [style=none] (35) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (24) to (23);
		\draw [style=line] (26) to (23);
		\draw [style=line] (24) to (26);
		\draw [style=line] (28) to (23);
		\draw [style=line] (28) to (27);
		\draw [style=line] (27) to (23);
		\draw [style=line] (26) to (27);
		\draw [style=line] (27) to (29);
		\draw [style=line] (29) to (28);
		\draw [style=arrowdotted] (23) to (30.center);
		\draw [style=arrowdotted] (23) to (31.center);
		\draw [style=arrowdotted] (29) to (35.center);
		\draw [style=arrowdotted] (29) to (32.center);
		\draw [style=arrowdotted] (27) to (33.center);
		\draw [style=arrowdotted] (26) to (34.center);
		\draw [style=arrow] (29) to (35.center);
		\draw [style=arrow] (29) to (32.center);
		\draw [style=arrow] (27) to (33.center);
		\draw [style=arrow] (26) to (34.center);
		\draw [style=arrow] (23) to (30.center);
		\draw [style=arrow] (23) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Pics/nets1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Node] (10) at (-2, -0.25) {};
		\node [style=Node] (11) at (-4.75, -0.75) {};
		\node [style=Node] (13) at (-3.5, -1.25) {};
		\node [style=Node] (14) at (-2.5, 1) {};
		\node [style=Node] (15) at (-4.25, 0.75) {};
		\node [style=Node] (16) at (-3.25, 1.5) {};
		\node [style=Node] (23) at (4.25, -0.25) {};
		\node [style=Node] (24) at (1.5, -0.75) {};
		\node [style=Node] (25) at (2.75, -1.25) {};
		\node [style=Node] (26) at (3, 1.5) {};
		\node [style=none] (31) at (-0.75, 0.25) {};
		\node [style=none] (32) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (13) to (10);
		\draw [style=dashed] (11) to (10);
		\draw [style=line] (13) to (11);
		\draw [style=line] (15) to (11);
		\draw [style=line] (15) to (13);
		\draw [style=line] (14) to (13);
		\draw [style=line] (14) to (10);
		\draw [style=dashed] (10) to (16);
		\draw [style=dashed] (16) to (11);
		\draw [style=line] (25) to (23);
		\draw [style=dashed] (24) to (23);
		\draw [style=line] (25) to (24);
		\draw [style=line] (26) to (25);
		\draw [style=line] (26) to (23);
		\draw [style=line] (24) to (26);
		\draw [style=arrow] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Pics/nets2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Node] (17) at (-2, 1.25) {};
		\node [style=Node] (18) at (-4.75, 0.75) {};
		\node [style=Node] (19) at (-3.5, 0.25) {};
		\node [style=Node] (20) at (-2.25, -0.75) {};
		\node [style=Node] (21) at (-4.5, -1) {};
		\node [style=Node] (22) at (-3.25, -1.25) {};
		\node [style=Node] (27) at (4.25, 1.25) {};
		\node [style=Node] (28) at (1.5, 0.75) {};
		\node [style=Node] (29) at (2.75, 0.25) {};
		\node [style=Node] (30) at (3, -1.25) {};
		\node [style=none] (33) at (-0.75, 0.25) {};
		\node [style=none] (34) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (19) to (17);
		\draw [style=line] (18) to (17);
		\draw [style=line] (19) to (18);
		\draw [style=line] (21) to (18);
		\draw [style=line] (21) to (19);
		\draw [style=line] (20) to (19);
		\draw [style=line] (20) to (17);
		\draw [style=dashed] (17) to (22);
		\draw [style=dashed] (22) to (18);
		\draw [style=line] (29) to (27);
		\draw [style=line] (28) to (27);
		\draw [style=line] (29) to (28);
		\draw [style=line] (30) to (29);
		\draw [style=line] (30) to (27);
		\draw [style=line] (28) to (30);
		\draw [style=arrow] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Pics/tetraABCv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Node] (0) at (1.5, 0) {};
		\node [style=Node] (1) at (-1.25, -0.5) {};
		\node [style=Node] (2) at (0, 1.5) {};
		\node [style=Node] (3) at (0, -1) {};
		\node [style=none] (4) at (-1, -1.25) {$v_{ac}$};
		\node [style=none] (5) at (-1.25, 0.75) {$v_{ab}$};
		\node [style=none] (6) at (1, -1.25) {$v_{cb}$};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=Node] (10) at (9, 0) {};
		\node [style=Node] (11) at (6.25, -0.5) {};
		\node [style=Node] (12) at (7.5, 1.5) {};
		\node [style=Node] (13) at (7.5, -1) {};
		\node [style=none] (14) at (6.25, 0.75) {};
		\node [style=none] (15) at (8.75, 1) {};
		\node [style=none] (16) at (8, 0.25) {};
		\node [style=none] (17) at (7, 0) {};
		\node [style=none] (18) at (5.5, 1.25) {$v_{ab}\times v_{ac}$};
		\node [style=none] (19) at (10.25, 1.5) {$v_{cb}\times v_{bc}$};
		\node [style=none] (20) at (7.75, -0.5) {};
		\node [style=none] (21) at (7.75, -1.75) {};
		\node [style=none] (22) at (9.75, -1.5) {$v_{ac}\times v_{cb}$};
		\node [style=none] (23) at (5.75, 0.25) {};
		\node [style=none] (24) at (7, -1.75) {};
		\node [style=none] (25) at (4.5, -1) {\small $\pm \theta_{ac}$};
		\node [style=Node] (26) at (-4, 0) {};
		\node [style=Node] (27) at (-6.75, -0.5) {};
		\node [style=Node] (28) at (-5.5, 1.5) {};
		\node [style=Node] (29) at (-5.5, -1) {};
		\node [style=none] (30) at (-6, 0) {$a$};
		\node [style=none] (31) at (-4.75, 0.25) {$b$};
		\node [style=none] (32) at (-4.5, -0.75) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (2) to (0);
		\draw [style=line] (2) to (1);
		\draw [style=line] (3) to (0);
		\draw [style=line] (2) to (3);
		\draw [style=dashed] (1) to (0);
		\draw [style=line] (3) to (1);
		\draw [style=arrow] (3) to (8.center);
		\draw [style=arrow] (3) to (7.center);
		\draw [style=arrow] (3) to (9.center);
		\draw [style=line] (12) to (10);
		\draw [style=line] (12) to (11);
		\draw [style=line] (13) to (10);
		\draw [style=line] (12) to (13);
		\draw [style=dashed] (11) to (10);
		\draw [style=line] (13) to (11);
		\draw [style=arrow] (17.center) to (14.center);
		\draw [style=arrow] (16.center) to (15.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=dashed, bend right=60, looseness=1.25] (23.center) to (24.center);
		\draw [style=line] (28) to (26);
		\draw [style=line] (28) to (27);
		\draw [style=line] (29) to (26);
		\draw [style=line] (28) to (29);
		\draw [style=dashed] (27) to (26);
		\draw [style=line] (29) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> Pics/vertex_mixed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={coh_black}] (1) at (-0.75, 2.75) {};
		\node [style={coh_black}] (2) at (0, 2.75) {};
		\node [style={coh_black}] (3) at (0.75, 2.75) {};
		\node [style=none] (20) at (-1.25, 2) {};
		\node [style=none] (21) at (1.25, 2) {};
		\node [style=coh] (60) at (-0.75, -2.25) {};
		\node [style={coh_black}] (61) at (0, -2.25) {};
		\node [style=coh] (62) at (0.75, -2.25) {};
		\node [style=coh] (63) at (-2.5, -0.5) {};
		\node [style=coh] (64) at (-2.5, 0.25) {};
		\node [style={coh_black}] (65) at (-2.5, 1) {};
		\node [style=coh] (66) at (2.5, -0.5) {};
		\node [style=coh] (67) at (2.5, 0.25) {};
		\node [style={coh_black}] (68) at (2.5, 1) {};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=none] (70) at (1.25, -1.5) {};
		\node [style=none] (71) at (1.75, 1.5) {};
		\node [style=none] (72) at (1.75, -1) {};
		\node [style=none] (73) at (-1.75, 1.5) {};
		\node [style=none] (74) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blockline] (20.center) to (21.center);
		\draw [style=blockline] (21.center) to (20.center);
		\draw [style=blockline] (69.center) to (70.center);
		\draw [style=blockline] (70.center) to (69.center);
		\draw [style=blockline] (72.center) to (71.center);
		\draw [style=blockline] (74.center) to (73.center);
		\draw [style=line] (2) to (61);
		\draw [style=line] (64) to (67);
		\draw [style=line, bend right=45, looseness=1.75] (3) to (68);
		\draw [style=line, bend left=45, looseness=1.75] (1) to (65);
		\draw [style=line, bend left=45, looseness=1.75] (63) to (60);
		\draw [style=line, bend right=45, looseness=1.75] (66) to (62);
	\end{pgfonlayer}
\end{tikzpicture}



==> Pics/vertexsu2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coh] (1) at (-0.75, 2.75) {};
		\node [style=coh] (2) at (0, 2.75) {};
		\node [style=coh] (3) at (0.75, 2.75) {};
		\node [style=none] (20) at (-1.25, 2) {};
		\node [style=none] (21) at (1.25, 2) {};
		\node [style=coh] (60) at (-0.75, -2.25) {};
		\node [style=coh] (61) at (0, -2.25) {};
		\node [style=coh] (62) at (0.75, -2.25) {};
		\node [style=coh] (63) at (-2.5, -0.5) {};
		\node [style=coh] (64) at (-2.5, 0.25) {};
		\node [style=coh] (65) at (-2.5, 1) {};
		\node [style=coh] (66) at (2.5, -0.5) {};
		\node [style=coh] (67) at (2.5, 0.25) {};
		\node [style=coh] (68) at (2.5, 1) {};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=none] (70) at (1.25, -1.5) {};
		\node [style=none] (71) at (1.75, 1.5) {};
		\node [style=none] (72) at (1.75, -1) {};
		\node [style=none] (73) at (-1.75, 1.5) {};
		\node [style=none] (74) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blockline] (20.center) to (21.center);
		\draw [style=blockline] (21.center) to (20.center);
		\draw [style=blockline] (69.center) to (70.center);
		\draw [style=blockline] (70.center) to (69.center);
		\draw [style=blockline] (72.center) to (71.center);
		\draw [style=blockline] (74.center) to (73.center);
		\draw [style=line] (2) to (61);
		\draw [style=line] (64) to (67);
		\draw [style=line, bend right=45, looseness=1.75] (3) to (68);
		\draw [style=line, bend left=45, looseness=1.75] (1) to (65);
		\draw [style=line, bend left=45, looseness=1.75] (63) to (60);
		\draw [style=line, bend right=45, looseness=1.75] (66) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> Pics/vertexsu2_black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coh] (1) at (-0.75, 2.75) {};
		\node [style=coh] (2) at (0, 2.75) {};
		\node [style={coh_black}] (3) at (0.75, 2.75) {};
		\node [style=none] (20) at (-1.25, 2) {};
		\node [style=none] (21) at (1.25, 2) {};
		\node [style=coh] (60) at (-0.75, -2.25) {};
		\node [style={coh_black}] (61) at (0, -2.25) {};
		\node [style=coh] (62) at (0.75, -2.25) {};
		\node [style={coh_black}] (63) at (-2.5, -0.5) {};
		\node [style={coh_black}] (64) at (-2.5, 0.25) {};
		\node [style={coh_black}] (65) at (-2.5, 1) {};
		\node [style={coh_black}] (66) at (2.5, -0.5) {};
		\node [style=coh] (67) at (2.5, 0.25) {};
		\node [style=coh] (68) at (2.5, 1) {};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=none] (70) at (1.25, -1.5) {};
		\node [style=none] (71) at (1.75, 1.5) {};
		\node [style=none] (72) at (1.75, -1) {};
		\node [style=none] (73) at (-1.75, 1.5) {};
		\node [style=none] (74) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blockline] (20.center) to (21.center);
		\draw [style=blockline] (21.center) to (20.center);
		\draw [style=blockline] (69.center) to (70.center);
		\draw [style=blockline] (70.center) to (69.center);
		\draw [style=blockline] (72.center) to (71.center);
		\draw [style=blockline] (74.center) to (73.center);
		\draw [style=line] (2) to (61);
		\draw [style=line] (64) to (67);
		\draw [style=line, bend right=45, looseness=1.75] (3) to (68);
		\draw [style=line, bend left=45, looseness=1.75] (1) to (65);
		\draw [style=line, bend left=45, looseness=1.75] (63) to (60);
		\draw [style=line, bend right=45, looseness=1.75] (66) to (62);
	\end{pgfonlayer}
\end{tikzpicture}

